A Formal Limitation on Learning Human Language From Textual Corpora

Can a listener recover what a speaker means from the form of an utterance alone? We answer this question information-theoretically, and for a listener given by any featurizer of text, including the hidden states of contemporary large language models. Modeling language use as a joint distribution over meanings, contexts, and utterances, we derive upper bounds on the probability that a decoder recovers a speaker's intended meaning from a representation of the utterance. The bounds are governed by the uncertainty that form leaves about meaning, which splits into an irreducible part and a part that only (extralinguistic) context, but never the utterance alone, can resolve. Because these quantities are intrinsic to language, no representation, however much text or supervision produced it, can surpass them. The bounds apply, moreover, to meaning spaces that are discrete or continuous. We provide empirical evidence in support of the theory through experiments on artificial languages, Mandarin zero-pronoun resolution, and color reference.

==> tikz_pictures/bounded_example.tex <==
\begin{tikzpicture}[
    >=Latex,
    every node/.style={font=\small}
]

% Ray
\draw[-{Latex[length=3mm,width=2mm]}, line width=0.8pt]
    (1,0) -- (3.7,0);

% Natural numbers
\foreach \x in {1,...,3}{
    \fill (\x,0) circle (1.2pt);
    \node[below=2pt] at (\x,0) {$\x$};
}

\end{tikzpicture}

==> tikz_pictures/graphical_model.tex <==
% Color macros for the random-variable node labels; fall back to plain symbols
% when the including document (e.g. the Glossa build) does not define them.
\providecommand{\rvM}{M}\providecommand{\rvC}{C}\providecommand{\rvU}{U}
\begin{tikzpicture}[
    node distance=2.2cm,
    every node/.style={draw, circle, minimum size=1cm},
    >=stealth
]

% Nodes
% \node (R) {$R$};
\node (M) {$\rvM$};
\node (U) [right of=M, xshift=-0.3cm] {$\rvU$};
\node (Mhat) [right of=U, xshift=1.5cm] {$\widehat{\rvM}$};
% \node (Rhat) [right of=Mhat] {$\hat R$};

\node (C) [above of=U, yshift=-0.5cm] {$\rvC$};

% Edges
\draw[->, semithick] (C) -- (M);
\draw[->, semithick] (M) -- (U);
\draw[->, semithick] (C) -- (U);

\draw[->, semithick] (U) -- (Mhat);
\draw[->, semithick] (C) -- (Mhat);

% \draw[->, semithick] (Mhat) -- (Rhat);

% Speaker plate (explicit rectangle)
\draw[dashed, rounded corners]
  ($(M.north west)+(-0.4,0.6)$) rectangle
  ($(M.south east)+(2.3,-0.6)$);
% Plain text labels (no shapes)
\node[draw=none] at ($(M.south)+(-0.1,-0.25)$) {\small speaker};

% Listener plate (explicit rectangle)
\draw[dashed, rounded corners]
  ($(Mhat.north west)+(-0.7,0.6)$) rectangle
  ($(Mhat.south east)+(0.7,-0.6)$);

\node[draw=none] at ($(Mhat.south)+(0.35,-0.25)$) {\small listener};
\end{tikzpicture}

